Return or Revise? Learning When Revision Helps Retrieval-Augmented QA

We consider the decision of whether to return an existing draft answer or revise it using retrieved evidence, as in answer-revision systems. Draft confidence estimates whether the current answer is correct, but the decision requires estimating the effect of a specified revision. For offline training and evaluation, we grade both the returned draft and its candidate revision under the same correctness judge, which makes repair, harm, and the gap to an oracle observable. We call this paired effect its recoverability, and we train policies to predict it before revision. On 25,870 held-out open-domain questions across three revision setups, a scorer trained on the paired outcome has greater area under the accuracy--revision-rate curve than a matched draft-correctness scorer in all nine Llama setup--seed fits, and gains 0.23--0.68 accuracy points on average at development-selected thresholds, a difference significant across training runs only for dense retrieval. The resulting policy improves on always revising and on average closes more than a third of the oracle gap, although it still applies 38--46% of the harmful revisions. When a draft-free standard-RAG answer is also available, however, choosing between the draft and that answer is stronger by about two points for Llama and four for OLMo, and adding candidate revision as a third option yields no significant gain. Recoverability describes one revision; its value as an available action also depends on the alternatives.

==> figures/fig04_input_comparison.tex <==
% Figure 4: gap closed by input and model class.
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=1.2pt}]
\path (-0.020,-0.020) rectangle (15.920,6.770);
\node[font=\footnotesize\bfseries,anchor=west] at (1.200,6.390) {(A) DPR};
\draw[black!12,line width=0.25pt] (1.300,1.620) -- (5.640,1.620);
\draw[black!45,line width=0.45pt] (1.230,1.620) -- (1.300,1.620);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,1.620) {$-$10};
\draw[black!12,line width=0.25pt] (1.300,2.358) -- (5.640,2.358);
\draw[black!45,line width=0.45pt] (1.230,2.358) -- (1.300,2.358);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,2.358) {0};
\draw[black!12,line width=0.25pt] (1.300,3.097) -- (5.640,3.097);
\draw[black!45,line width=0.45pt] (1.230,3.097) -- (1.300,3.097);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,3.097) {10};
\draw[black!12,line width=0.25pt] (1.300,3.835) -- (5.640,3.835);
\draw[black!45,line width=0.45pt] (1.230,3.835) -- (1.300,3.835);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,3.835) {20};
\draw[black!12,line width=0.25pt] (1.300,4.573) -- (5.640,4.573);
\draw[black!45,line width=0.45pt] (1.230,4.573) -- (1.300,4.573);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,4.573) {30};
\draw[black!12,line width=0.25pt] (1.300,5.312) -- (5.640,5.312);
\draw[black!45,line width=0.45pt] (1.230,5.312) -- (1.300,5.312);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,5.312) {40};
\draw[black!12,line width=0.25pt] (1.300,6.050) -- (5.640,6.050);
\draw[black!45,line width=0.45pt] (1.230,6.050) -- (1.300,6.050);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=east] at (1.180,6.050) {50};
\draw[black!55,line width=0.45pt] (1.300,1.620) -- (1.300,6.050);
\node[font=\footnotesize,anchor=center,rotate=90] at (0.380,3.835) {Gap closed (\%)};
\draw[black!55,line width=0.6pt] (1.300,2.358) -- (5.640,2.358);
\draw[black!30,line width=0.4pt] (1.653,2.284) -- (1.862,2.536);
\draw[black!30,line width=0.4pt] (1.862,2.536) -- (2.071,2.928);
\draw[black!62,line width=0.55pt] (1.653,2.195) -- (1.653,2.368);
\draw[black!62,line width=0.55pt] (1.608,2.195) -- (1.698,2.195);
\draw[black!62,line width=0.55pt] (1.608,2.368) -- (1.698,2.368);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (1.653,2.366) -- (1.578,2.225) -- (1.728,2.225) -- cycle;
\draw[PlotAmber,line width=0.55pt] (1.862,2.322) -- (1.862,2.743);
\draw[PlotAmber,line width=0.55pt] (1.817,2.322) -- (1.907,2.322);
\draw[PlotAmber,line width=0.55pt] (1.817,2.743) -- (1.907,2.743);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (1.802,2.476) rectangle (1.922,2.596);
\draw[PlotBlue,line width=0.55pt] (2.071,2.685) -- (2.071,3.165);
\draw[PlotBlue,line width=0.55pt] (2.026,2.685) -- (2.116,2.685);
\draw[PlotBlue,line width=0.55pt] (2.026,3.165) -- (2.116,3.165);
\fill[PlotBlue] (2.071,2.928) circle (0.068);
\draw[black!45,line width=0.45pt] (1.862,1.620) -- (1.862,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (1.922,1.520) {Ridge};
\draw[black!30,line width=0.4pt] (2.457,2.284) -- (2.666,2.349);
\draw[black!30,line width=0.4pt] (2.666,2.349) -- (2.875,2.657);
\draw[black!62,line width=0.55pt] (2.457,2.207) -- (2.457,2.358);
\draw[black!62,line width=0.55pt] (2.412,2.207) -- (2.502,2.207);
\draw[black!62,line width=0.55pt] (2.412,2.358) -- (2.502,2.358);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (2.457,2.366) -- (2.382,2.225) -- (2.532,2.225) -- cycle;
\draw[PlotAmber,line width=0.55pt] (2.666,2.256) -- (2.666,2.439);
\draw[PlotAmber,line width=0.55pt] (2.621,2.256) -- (2.711,2.256);
\draw[PlotAmber,line width=0.55pt] (2.621,2.439) -- (2.711,2.439);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (2.606,2.289) rectangle (2.726,2.409);
\draw[PlotBlue,line width=0.55pt] (2.875,2.485) -- (2.875,2.835);
\draw[PlotBlue,line width=0.55pt] (2.830,2.485) -- (2.920,2.485);
\draw[PlotBlue,line width=0.55pt] (2.830,2.835) -- (2.920,2.835);
\fill[PlotBlue] (2.875,2.657) circle (0.068);
\draw[black!45,line width=0.45pt] (2.666,1.620) -- (2.666,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (2.726,1.520) {Linear};
\draw[black!30,line width=0.4pt] (3.261,2.377) -- (3.470,2.863);
\draw[black!30,line width=0.4pt] (3.470,2.863) -- (3.679,2.536);
\draw[black!62,line width=0.55pt] (3.261,2.303) -- (3.261,2.451);
\draw[black!62,line width=0.55pt] (3.216,2.303) -- (3.306,2.303);
\draw[black!62,line width=0.55pt] (3.216,2.451) -- (3.306,2.451);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (3.261,2.459) -- (3.186,2.318) -- (3.336,2.318) -- cycle;
\draw[PlotAmber,line width=0.55pt] (3.470,2.604) -- (3.470,3.121);
\draw[PlotAmber,line width=0.55pt] (3.425,2.604) -- (3.515,2.604);
\draw[PlotAmber,line width=0.55pt] (3.425,3.121) -- (3.515,3.121);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (3.410,2.803) rectangle (3.530,2.923);
\draw[PlotBlue,line width=0.55pt] (3.679,2.376) -- (3.679,2.697);
\draw[PlotBlue,line width=0.55pt] (3.634,2.376) -- (3.724,2.376);
\draw[PlotBlue,line width=0.55pt] (3.634,2.697) -- (3.724,2.697);
\fill[PlotBlue] (3.679,2.536) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (3.872,1.620) -- (3.872,6.050);
\draw[black!45,line width=0.45pt] (3.470,1.620) -- (3.470,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (3.530,1.520) {MLP};
\draw[black!30,line width=0.4pt] (4.065,2.321) -- (4.274,2.555);
\draw[black!30,line width=0.4pt] (4.274,2.555) -- (4.483,2.555);
\draw[black!62,line width=0.55pt] (4.065,2.256) -- (4.065,2.385);
\draw[black!62,line width=0.55pt] (4.020,2.256) -- (4.110,2.256);
\draw[black!62,line width=0.55pt] (4.020,2.385) -- (4.110,2.385);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (4.065,2.403) -- (3.990,2.262) -- (4.140,2.262) -- cycle;
\draw[PlotAmber,line width=0.55pt] (4.274,2.385) -- (4.274,2.721);
\draw[PlotAmber,line width=0.55pt] (4.229,2.385) -- (4.319,2.385);
\draw[PlotAmber,line width=0.55pt] (4.229,2.721) -- (4.319,2.721);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (4.214,2.495) rectangle (4.334,2.615);
\draw[PlotBlue,line width=0.55pt] (4.483,2.395) -- (4.483,2.716);
\draw[PlotBlue,line width=0.55pt] (4.438,2.395) -- (4.528,2.395);
\draw[PlotBlue,line width=0.55pt] (4.438,2.716) -- (4.528,2.716);
\fill[PlotBlue] (4.483,2.555) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (4.676,1.620) -- (4.676,6.050);
\draw[black!45,line width=0.45pt] (4.274,1.620) -- (4.274,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (4.334,1.520) {Attn-pool};
\draw[black!30,line width=0.4pt] (4.869,2.368) -- (5.078,2.788);
\draw[black!30,line width=0.4pt] (5.078,2.788) -- (5.287,5.003);
\draw[black!62,line width=0.55pt] (4.869,2.309) -- (4.869,2.428);
\draw[black!62,line width=0.55pt] (4.824,2.309) -- (4.914,2.309);
\draw[black!62,line width=0.55pt] (4.824,2.428) -- (4.914,2.428);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (4.869,2.450) -- (4.794,2.309) -- (4.944,2.309) -- cycle;
\draw[PlotAmber,line width=0.55pt] (5.078,2.585) -- (5.078,2.989);
\draw[PlotAmber,line width=0.55pt] (5.033,2.585) -- (5.123,2.585);
\draw[PlotAmber,line width=0.55pt] (5.033,2.989) -- (5.123,2.989);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (5.018,2.728) rectangle (5.138,2.848);
\draw[PlotBlue,line width=0.55pt] (5.287,4.689) -- (5.287,5.314);
\draw[PlotBlue,line width=0.55pt] (5.242,4.689) -- (5.332,4.689);
\draw[PlotBlue,line width=0.55pt] (5.242,5.314) -- (5.332,5.314);
\fill[PlotBlue] (5.287,5.003) circle (0.068);
\draw[black!62,line width=0.5pt] (5.287,5.003) circle (0.165);
\draw[black!45,line width=0.45pt] (5.078,1.620) -- (5.078,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (5.138,1.520) {LoRA};
\draw[black!55,line width=0.45pt] (1.300,1.620) -- (5.640,1.620);
\node[font=\footnotesize\bfseries,anchor=west] at (6.160,6.390) {(B) BM25};
\draw[black!12,line width=0.25pt] (6.260,1.620) -- (10.600,1.620);
\draw[black!45,line width=0.45pt] (6.190,1.620) -- (6.260,1.620);
\draw[black!12,line width=0.25pt] (6.260,2.358) -- (10.600,2.358);
\draw[black!45,line width=0.45pt] (6.190,2.358) -- (6.260,2.358);
\draw[black!12,line width=0.25pt] (6.260,3.097) -- (10.600,3.097);
\draw[black!45,line width=0.45pt] (6.190,3.097) -- (6.260,3.097);
\draw[black!12,line width=0.25pt] (6.260,3.835) -- (10.600,3.835);
\draw[black!45,line width=0.45pt] (6.190,3.835) -- (6.260,3.835);
\draw[black!12,line width=0.25pt] (6.260,4.573) -- (10.600,4.573);
\draw[black!45,line width=0.45pt] (6.190,4.573) -- (6.260,4.573);
\draw[black!12,line width=0.25pt] (6.260,5.312) -- (10.600,5.312);
\draw[black!45,line width=0.45pt] (6.190,5.312) -- (6.260,5.312);
\draw[black!12,line width=0.25pt] (6.260,6.050) -- (10.600,6.050);
\draw[black!45,line width=0.45pt] (6.190,6.050) -- (6.260,6.050);
\draw[black!55,line width=0.45pt] (6.260,1.620) -- (6.260,6.050);
\draw[black!55,line width=0.6pt] (6.260,2.358) -- (10.600,2.358);
\draw[black!30,line width=0.4pt] (6.613,2.316) -- (6.822,2.692);
\draw[black!30,line width=0.4pt] (6.822,2.692) -- (7.031,3.035);
\draw[black!62,line width=0.55pt] (6.613,2.197) -- (6.613,2.433);
\draw[black!62,line width=0.55pt] (6.568,2.197) -- (6.658,2.197);
\draw[black!62,line width=0.55pt] (6.568,2.433) -- (6.658,2.433);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (6.613,2.398) -- (6.538,2.256) -- (6.688,2.256) -- cycle;
\draw[PlotAmber,line width=0.55pt] (6.822,2.393) -- (6.822,2.978);
\draw[PlotAmber,line width=0.55pt] (6.777,2.393) -- (6.867,2.393);
\draw[PlotAmber,line width=0.55pt] (6.777,2.978) -- (6.867,2.978);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (6.762,2.632) rectangle (6.882,2.752);
\draw[PlotBlue,line width=0.55pt] (7.031,2.685) -- (7.031,3.369);
\draw[PlotBlue,line width=0.55pt] (6.986,2.685) -- (7.076,2.685);
\draw[PlotBlue,line width=0.55pt] (6.986,3.369) -- (7.076,3.369);
\fill[PlotBlue] (7.031,3.035) circle (0.068);
\draw[black!45,line width=0.45pt] (6.822,1.620) -- (6.822,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (6.882,1.520) {Ridge};
\draw[black!30,line width=0.4pt] (7.417,2.264) -- (7.626,2.872);
\draw[black!30,line width=0.4pt] (7.626,2.872) -- (7.835,3.352);
\draw[black!62,line width=0.55pt] (7.417,1.982) -- (7.417,2.540);
\draw[black!62,line width=0.55pt] (7.372,1.982) -- (7.462,1.982);
\draw[black!62,line width=0.55pt] (7.372,2.540) -- (7.462,2.540);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (7.417,2.346) -- (7.342,2.205) -- (7.492,2.205) -- cycle;
\draw[PlotAmber,line width=0.55pt] (7.626,2.576) -- (7.626,3.152);
\draw[PlotAmber,line width=0.55pt] (7.581,2.576) -- (7.671,2.576);
\draw[PlotAmber,line width=0.55pt] (7.581,3.152) -- (7.671,3.152);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (7.566,2.812) rectangle (7.686,2.932);
\draw[PlotBlue,line width=0.55pt] (7.835,2.977) -- (7.835,3.702);
\draw[PlotBlue,line width=0.55pt] (7.790,2.977) -- (7.880,2.977);
\draw[PlotBlue,line width=0.55pt] (7.790,3.702) -- (7.880,3.702);
\fill[PlotBlue] (7.835,3.352) circle (0.068);
\draw[black!45,line width=0.45pt] (7.626,1.620) -- (7.626,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (7.686,1.520) {Linear};
\draw[black!30,line width=0.4pt] (8.221,2.410) -- (8.430,3.249);
\draw[black!30,line width=0.4pt] (8.430,3.249) -- (8.639,3.069);
\draw[black!62,line width=0.55pt] (8.221,2.242) -- (8.221,2.573);
\draw[black!62,line width=0.55pt] (8.176,2.242) -- (8.266,2.242);
\draw[black!62,line width=0.55pt] (8.176,2.573) -- (8.266,2.573);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (8.221,2.492) -- (8.146,2.351) -- (8.296,2.351) -- cycle;
\draw[PlotAmber,line width=0.55pt] (8.430,2.945) -- (8.430,3.536);
\draw[PlotAmber,line width=0.55pt] (8.385,2.945) -- (8.475,2.945);
\draw[PlotAmber,line width=0.55pt] (8.385,3.536) -- (8.475,3.536);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (8.370,3.189) rectangle (8.490,3.309);
\draw[PlotBlue,line width=0.55pt] (8.639,2.666) -- (8.639,3.454);
\draw[PlotBlue,line width=0.55pt] (8.594,2.666) -- (8.684,2.666);
\draw[PlotBlue,line width=0.55pt] (8.594,3.454) -- (8.684,3.454);
\fill[PlotBlue] (8.639,3.069) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (8.832,1.620) -- (8.832,6.050);
\draw[black!45,line width=0.45pt] (8.430,1.620) -- (8.430,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (8.490,1.520) {MLP};
\draw[black!30,line width=0.4pt] (9.025,2.316) -- (9.234,2.221);
\draw[black!30,line width=0.4pt] (9.234,2.221) -- (9.443,2.375);
\draw[black!62,line width=0.55pt] (9.025,2.209) -- (9.025,2.418);
\draw[black!62,line width=0.55pt] (8.980,2.209) -- (9.070,2.209);
\draw[black!62,line width=0.55pt] (8.980,2.418) -- (9.070,2.418);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (9.025,2.398) -- (8.950,2.256) -- (9.100,2.256) -- cycle;
\draw[PlotAmber,line width=0.55pt] (9.234,1.906) -- (9.234,2.534);
\draw[PlotAmber,line width=0.55pt] (9.189,1.906) -- (9.279,1.906);
\draw[PlotAmber,line width=0.55pt] (9.189,2.534) -- (9.279,2.534);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (9.174,2.161) rectangle (9.294,2.281);
\draw[PlotBlue,line width=0.55pt] (9.443,2.280) -- (9.443,2.470);
\draw[PlotBlue,line width=0.55pt] (9.398,2.280) -- (9.488,2.280);
\draw[PlotBlue,line width=0.55pt] (9.398,2.470) -- (9.488,2.470);
\fill[PlotBlue] (9.443,2.375) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (9.636,1.620) -- (9.636,6.050);
\draw[black!45,line width=0.45pt] (9.234,1.620) -- (9.234,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (9.294,1.520) {Attn-pool};
\draw[black!30,line width=0.4pt] (9.829,2.333) -- (10.038,3.086);
\draw[black!30,line width=0.4pt] (10.038,3.086) -- (10.247,5.382);
\draw[black!62,line width=0.55pt] (9.829,2.262) -- (9.829,2.401);
\draw[black!62,line width=0.55pt] (9.784,2.262) -- (9.874,2.262);
\draw[black!62,line width=0.55pt] (9.784,2.401) -- (9.874,2.401);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (9.829,2.415) -- (9.754,2.274) -- (9.904,2.274) -- cycle;
\draw[PlotAmber,line width=0.55pt] (10.038,2.848) -- (10.038,3.324);
\draw[PlotAmber,line width=0.55pt] (9.993,2.848) -- (10.083,2.848);
\draw[PlotAmber,line width=0.55pt] (9.993,3.324) -- (10.083,3.324);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (9.978,3.026) rectangle (10.098,3.146);
\draw[PlotBlue,line width=0.55pt] (10.247,5.049) -- (10.247,5.706);
\draw[PlotBlue,line width=0.55pt] (10.202,5.049) -- (10.292,5.049);
\draw[PlotBlue,line width=0.55pt] (10.202,5.706) -- (10.292,5.706);
\fill[PlotBlue] (10.247,5.382) circle (0.068);
\draw[black!62,line width=0.5pt] (10.247,5.382) circle (0.165);
\draw[black!45,line width=0.45pt] (10.038,1.620) -- (10.038,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (10.098,1.520) {LoRA};
\draw[black!55,line width=0.45pt] (6.260,1.620) -- (10.600,1.620);
\node[font=\footnotesize\bfseries,anchor=west] at (11.120,6.390) {(C) BM25 $\rightarrow$ MonoT5};
\draw[black!12,line width=0.25pt] (11.220,1.620) -- (15.560,1.620);
\draw[black!45,line width=0.45pt] (11.150,1.620) -- (11.220,1.620);
\draw[black!12,line width=0.25pt] (11.220,2.358) -- (15.560,2.358);
\draw[black!45,line width=0.45pt] (11.150,2.358) -- (11.220,2.358);
\draw[black!12,line width=0.25pt] (11.220,3.097) -- (15.560,3.097);
\draw[black!45,line width=0.45pt] (11.150,3.097) -- (11.220,3.097);
\draw[black!12,line width=0.25pt] (11.220,3.835) -- (15.560,3.835);
\draw[black!45,line width=0.45pt] (11.150,3.835) -- (11.220,3.835);
\draw[black!12,line width=0.25pt] (11.220,4.573) -- (15.560,4.573);
\draw[black!45,line width=0.45pt] (11.150,4.573) -- (11.220,4.573);
\draw[black!12,line width=0.25pt] (11.220,5.312) -- (15.560,5.312);
\draw[black!45,line width=0.45pt] (11.150,5.312) -- (11.220,5.312);
\draw[black!12,line width=0.25pt] (11.220,6.050) -- (15.560,6.050);
\draw[black!45,line width=0.45pt] (11.150,6.050) -- (11.220,6.050);
\draw[black!55,line width=0.45pt] (11.220,1.620) -- (11.220,6.050);
\draw[black!55,line width=0.6pt] (11.220,2.358) -- (15.560,2.358);
\draw[black!30,line width=0.4pt] (11.573,2.302) -- (11.782,2.377);
\draw[black!30,line width=0.4pt] (11.782,2.377) -- (11.991,2.778);
\draw[black!62,line width=0.55pt] (11.573,2.210) -- (11.573,2.387);
\draw[black!62,line width=0.55pt] (11.528,2.210) -- (11.618,2.210);
\draw[black!62,line width=0.55pt] (11.528,2.387) -- (11.618,2.387);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (11.573,2.384) -- (11.498,2.243) -- (11.648,2.243) -- cycle;
\draw[PlotAmber,line width=0.55pt] (11.782,2.258) -- (11.782,2.498);
\draw[PlotAmber,line width=0.55pt] (11.737,2.258) -- (11.827,2.258);
\draw[PlotAmber,line width=0.55pt] (11.737,2.498) -- (11.827,2.498);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (11.722,2.317) rectangle (11.842,2.437);
\draw[PlotBlue,line width=0.55pt] (11.991,2.589) -- (11.991,2.971);
\draw[PlotBlue,line width=0.55pt] (11.946,2.589) -- (12.036,2.589);
\draw[PlotBlue,line width=0.55pt] (11.946,2.971) -- (12.036,2.971);
\fill[PlotBlue] (11.991,2.778) circle (0.068);
\draw[black!45,line width=0.45pt] (11.782,1.620) -- (11.782,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (11.842,1.520) {Ridge};
\draw[black!30,line width=0.4pt] (12.377,2.312) -- (12.586,2.498);
\draw[black!30,line width=0.4pt] (12.586,2.498) -- (12.795,2.694);
\draw[black!62,line width=0.55pt] (12.377,2.254) -- (12.377,2.367);
\draw[black!62,line width=0.55pt] (12.332,2.254) -- (12.422,2.254);
\draw[black!62,line width=0.55pt] (12.332,2.367) -- (12.422,2.367);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (12.377,2.394) -- (12.302,2.253) -- (12.452,2.253) -- cycle;
\draw[PlotAmber,line width=0.55pt] (12.586,2.312) -- (12.586,2.680);
\draw[PlotAmber,line width=0.55pt] (12.541,2.312) -- (12.631,2.312);
\draw[PlotAmber,line width=0.55pt] (12.541,2.680) -- (12.631,2.680);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (12.526,2.438) rectangle (12.646,2.558);
\draw[PlotBlue,line width=0.55pt] (12.795,2.292) -- (12.795,3.063);
\draw[PlotBlue,line width=0.55pt] (12.750,2.292) -- (12.840,2.292);
\draw[PlotBlue,line width=0.55pt] (12.750,3.063) -- (12.840,3.063);
\fill[PlotBlue] (12.795,2.694) circle (0.068);
\draw[black!45,line width=0.45pt] (12.586,1.620) -- (12.586,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (12.646,1.520) {Linear};
\draw[black!30,line width=0.4pt] (13.181,2.386) -- (13.390,2.601);
\draw[black!30,line width=0.4pt] (13.390,2.601) -- (13.599,2.358);
\draw[black!62,line width=0.55pt] (13.181,2.309) -- (13.181,2.468);
\draw[black!62,line width=0.55pt] (13.136,2.309) -- (13.226,2.309);
\draw[black!62,line width=0.55pt] (13.136,2.468) -- (13.226,2.468);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (13.181,2.468) -- (13.106,2.327) -- (13.256,2.327) -- cycle;
\draw[PlotAmber,line width=0.55pt] (13.390,2.407) -- (13.390,2.790);
\draw[PlotAmber,line width=0.55pt] (13.345,2.407) -- (13.435,2.407);
\draw[PlotAmber,line width=0.55pt] (13.345,2.790) -- (13.435,2.790);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (13.330,2.541) rectangle (13.450,2.661);
\draw[PlotBlue,line width=0.55pt] (13.599,2.139) -- (13.599,2.567);
\draw[PlotBlue,line width=0.55pt] (13.554,2.139) -- (13.644,2.139);
\draw[PlotBlue,line width=0.55pt] (13.554,2.567) -- (13.644,2.567);
\fill[PlotBlue] (13.599,2.358) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (13.792,1.620) -- (13.792,6.050);
\draw[black!45,line width=0.45pt] (13.390,1.620) -- (13.390,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (13.450,1.520) {MLP};
\draw[black!30,line width=0.4pt] (13.985,2.330) -- (14.194,2.489);
\draw[black!30,line width=0.4pt] (14.194,2.489) -- (14.403,2.396);
\draw[black!62,line width=0.55pt] (13.985,2.244) -- (13.985,2.413);
\draw[black!62,line width=0.55pt] (13.940,2.244) -- (14.030,2.244);
\draw[black!62,line width=0.55pt] (13.940,2.413) -- (14.030,2.413);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (13.985,2.412) -- (13.910,2.271) -- (14.060,2.271) -- cycle;
\draw[PlotAmber,line width=0.55pt] (14.194,2.339) -- (14.194,2.635);
\draw[PlotAmber,line width=0.55pt] (14.149,2.339) -- (14.239,2.339);
\draw[PlotAmber,line width=0.55pt] (14.149,2.635) -- (14.239,2.635);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (14.134,2.429) rectangle (14.254,2.549);
\draw[PlotBlue,line width=0.55pt] (14.403,2.255) -- (14.403,2.533);
\draw[PlotBlue,line width=0.55pt] (14.358,2.255) -- (14.448,2.255);
\draw[PlotBlue,line width=0.55pt] (14.358,2.533) -- (14.448,2.533);
\fill[PlotBlue] (14.403,2.396) circle (0.068);
\draw[black!30,densely dotted,line width=0.3pt] (14.596,1.620) -- (14.596,6.050);
\draw[black!45,line width=0.45pt] (14.194,1.620) -- (14.194,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (14.254,1.520) {Attn-pool};
\draw[black!30,line width=0.4pt] (14.789,2.340) -- (14.998,2.983);
\draw[black!30,line width=0.4pt] (14.998,2.983) -- (15.207,4.726);
\draw[black!62,line width=0.55pt] (14.789,2.285) -- (14.789,2.392);
\draw[black!62,line width=0.55pt] (14.744,2.285) -- (14.834,2.285);
\draw[black!62,line width=0.55pt] (14.744,2.392) -- (14.834,2.392);
\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (14.789,2.422) -- (14.714,2.281) -- (14.864,2.281) -- cycle;
\draw[PlotAmber,line width=0.55pt] (14.998,2.744) -- (14.998,3.222);
\draw[PlotAmber,line width=0.55pt] (14.953,2.744) -- (15.043,2.744);
\draw[PlotAmber,line width=0.55pt] (14.953,3.222) -- (15.043,3.222);
\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (14.938,2.923) rectangle (15.058,3.043);
\draw[PlotBlue,line width=0.55pt] (15.207,4.329) -- (15.207,5.101);
\draw[PlotBlue,line width=0.55pt] (15.162,4.329) -- (15.252,4.329);
\draw[PlotBlue,line width=0.55pt] (15.162,5.101) -- (15.252,5.101);
\fill[PlotBlue] (15.207,4.726) circle (0.068);
\draw[black!62,line width=0.5pt] (15.207,4.726) circle (0.165);
\draw[black!45,line width=0.45pt] (14.998,1.620) -- (14.998,1.550);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=north east,rotate=30,inner sep=1.2pt] at (15.058,1.520) {LoRA};
\draw[black!55,line width=0.45pt] (11.220,1.620) -- (15.560,1.620);
\node[font=\fontsize{8}{9.5}\selectfont,anchor=base] at (8.430,0.100)
  {\tikz[baseline=-0.5ex]{\filldraw[fill=black!62,draw=black!62,line width=0.5pt] (0,0.082) -- (-0.075,-0.059) -- (0.075,-0.059) -- cycle;}\hspace{0.4em}Question only\hspace{1.6em}%
  \tikz[baseline=-0.5ex]{\filldraw[fill=PlotAmber,draw=PlotAmber,line width=0.5pt] (-0.060,-0.060) rectangle (0.060,0.060);}\hspace{0.4em}Question + draft\hspace{1.6em}%
  \tikz[baseline=-0.5ex]{\fill[PlotBlue] (0,0) circle (0.068);}\hspace{0.4em}Question + draft + evidence};
\end{tikzpicture}\par
\caption{Which information supports prediction. Gap closed for three inputs
within each model class and revision setup (one training run). Whiskers are
95\% bootstrap intervals. The ring marks the full-prompt LoRA policy of
Table~\ref{tab:outcomes} in this run. Dotted lines separate final-state
models, the token-state model, and the fine-tuned model. The paired oracle, at
100\%, is off scale.}
\label{fig:input-comparison}
\end{figure*}

